Topics in Open Topological Strings

This thesis is based on some selected topics in open topological string theory which I have worked on during my Ph.D. It comprises an introductory part where I have focused on the points most needed for the later chapters, trading completeness for conciseness and clarity. Then, following [12], we discuss tadpole cancellation for topological strings where we mainly show how its implementation is needed for ensuring the same "odd" moduli decoupling encountered in the closed theory. Next we move to analyse how the open and closed effective field theories for the B model interact writing the complete Lagrangian. We first check it deriving some already known tree level amplitudes in term of target space quantities, and then we extend the recipe to new results; later we implement open closed duality from a target field theory perspective. This last subject is also analysed from a worldsheet point of view extending the analysis of [13]. Some ideas for future research are briefly reported.

==> cylinder_tadpole.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.2\textwidth]{cylinder_tadpole.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1300)(200,0)
\put(200,1000){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^--$$}}%
}}}}
\put(600,1000){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^-, O_i]$$}}%
}}}}
\put(600,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$p$$}}%
}}}}
\put(800,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{p\bar q}$$}}%
}}}}
\put(1000,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            q$$}}%
}}}}
\put(800,50){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^-, {\cal O}_p]$$}}%
}}}}
%\put(1200,50){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar  Q^+, \varphi_{p}]$$}}%
%}}}}
\end{picture}

==> cylinder_tadpole_solo.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.2\textwidth]{cylinder_tadpole_solo.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1300)(200,0)
\put(200,1000){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^+-$$}}%
}}}}
\put(600,1000){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^+, \bar O_{\bar i}]$$}}%
}}}}
\put(600,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$p$$}}%
}}}}
\put(800,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{p\bar q}$$}}%
}}}}
\put(1000,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            q$$}}%
}}}}
\put(800,50){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^--$$}}%
}}}}
\put(1200,50){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^-, O_{j}]$$}}%
}}}}
\end{picture}

==> disc_two_point.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.2\textwidth]{disc_two_point.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1200)(200,0)
\put(300,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^--$$}}%
}}}}
\put(600,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^-, O_{i}]$$}}%
}}}}
\put(570,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$k$$}}%
}}}}
\put(750,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{k\bar k}$$}}%
}}}}
\put(1000,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            k$$}}%
}}}}
\put(1100,900){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^-+$$}}%
}}}}
\put(1450,900){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^-, {\cal O}_{p}]$$}}%
}}}}
\end{picture}

==> disc_two_point_solo.tex <==
\begin{picture}(0,0)%
 \includegraphics[width=0.2\textwidth]{disc_two_point_solo.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1200)(200,0)
\put(300,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^+-$$}}%
}}}}
\put(600,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^+,\bar O_{\bar i}]$$}}%
}}}}
\put(570,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            k$$}}%
}}}}
\put(750,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{\bar kk}$$}}%
}}}}
\put(1000,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$k$$}}%
}}}}
\put(1100,900){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^--$$}}%
}}}}
\put(1450,900){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^-, O_{j}]$$}}%
}}}}
\end{picture}

==> klein_tadpole.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.25\textwidth]{klein_tadpole.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2500,1000)(200,0)
\put(1800,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^--$$}}%
}}}}
\put(2100,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^-, O_{i}]$$}}%
}}}}
\put(600,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$p$$}}%
}}}}
\put(800,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{p\bar q}$$}}%
}}}}
\put(1050,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            q$$}}%
}}}}
\put(1200,850){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^-,{\cal O}_p]$$}}%
}}}}
%\put(1450,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
%           Q^+, \varphi_{p}]$$}}%
%}}}}
\end{picture}

==> klein_tadpole_solo.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.25\textwidth]{klein_tadpole_solo.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2500,1000)(200,0)
\put(1800,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^+-$$}}%
}}}}
\put(2100,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^+, \bar O_{\bar i}]$$}}%
}}}}
\put(570,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            q$$}}%
}}}}
\put(750,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{\bar q p}$$}}%
}}}}
\put(1000,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$p$$}}%
}}}}
\put(1100,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^--$$}}%
}}}}
\put(1450,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^-, O_{j}]$$}}%
}}}}
\end{picture}

==> klein_twopoint.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.2\textwidth]{klein_twopoint.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1200)(200,0)
\put(300,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^--$$}}%
}}}}
\put(600,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^-, O_{i}]$$}}%
}}}}
\put(600,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$k$$}}%
}}}}
\put(800,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{k\bar k}$$}}%
}}}}
\put(1000,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            k$$}}%
}}}}
\put(1100,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^+-$$}}%
}}}}
\put(1450,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^+, \bar O_{\bar j}]$$}}%
}}}}
\end{picture}

==> left_crosscap.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.2\textwidth]{left_crosscap.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1200)(200,0)
\put(300,850){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^--$$}}%
}}}}
\put(600,850){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^-, O_{i}]$$}}%
}}}}
\put(600,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$k$$}}%
}}}}
\put(750,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{k\bar k}$$}}%
}}}}
\put(950,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            k$$}}%
}}}}
\put(1100,850){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^-+$$}}%
}}}}
\put(1450,850){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^-, {\cal O}_{p}]$$}}%
}}}}
\end{picture}

==> left_crosscap_solo.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.2\textwidth]{left_crosscap_solo.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1200)(200,0)
\put(400,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^+-$$}}%
}}}}
\put(700,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^+, \bar O_{\bar i}]$$}}%
}}}}
\put(570,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            k$$}}%
}}}}
\put(750,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{\bar kk}$$}}%
}}}}
\put(1000,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$k$$}}%
}}}}
\put(1200,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^--$$}}%
}}}}
\put(1550,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^-, O_{j}]$$}}%
}}}}
\end{picture}

==> left_crosscap_tadpole.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.2\textwidth]{left_crosscap_tadpole.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1000)(200,0)
\put(1500,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^--$$}}%
}}}}
\put(1800,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^-, O_{i}]$$}}%
}}}}
\put(550,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$p$$}}%
}}}}
\put(700,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{p\bar q}$$}}%
}}}}
\put(900,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            q$$}}%
}}}}
\put(1100,700){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^-,{\cal O}_p]$$}}%
}}}}
%\put(1450,700){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
%            Q^+, \varphi_{p}]$$}}%
%}}}}
\end{picture}

==> left_crosscap_tadpole_solo.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.2\textwidth]{left_crosscap_tadpole_solo.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1000)(200,0)
\put(1500,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^+-$$}}%
}}}}
\put(1800,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^+, \bar O_{\bar i}]$$}}%
}}}}
\put(520,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            q$$}}%
}}}}
\put(700,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{\bar q p}$$}}%
}}}}
\put(900,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$p$$}}%
}}}}
\put(1100,700){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[Q^--$$}}%
}}}}
\put(1450,700){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\bar
            Q^-, O_{j}]$$}}%
}}}}
\end{picture}
